Induced Weights on Quotient Modules and an Application to Error Correction in Coherent Networks

We consider distance functions on a quotient module $M/K$ induced by distance functions on a module $M$. We define error-correction for codes in $M/K$ with respect to induced distance functions. For the case that the metric is induced by a homogeneous weight, we derive analogues of the Plotkin and Elias-Bassalygo bounds and give their asymptotic versions. These results have applications to coherent network error-correction in the presence of adversarial errors. We outline this connection, extending the linear network coding scheme introduced by Yang et al.

==> (inline-ps-0) <==

!PS-Adobe-3.0 EPSF-3.0
%BoundingBox: 19 19 221 221
%CreationDate: Mon Sep 29 1997
%Creator: programmed by hand (JK)
%EndComments

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

